A Bi-Hamiltonian Theory for Stationary KdV Flows and their Separability

We present a fairly new and comprehensive approach to the study of stationary flows of the Korteweg-de Vries hierarchy. They are obtained by means of a double restriction process from a dynamical system in an infinite number of variables. This process naturally provides us with a Lax representation of the flows, which is used to find their bi-Hamiltonian formulation. Then we prove the separability of these flows making use of their bi-Hamiltonian structure, and we show that the variables of separation are supplied by the Poisson pair.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: newduc.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Mon Nov 15 16:33:11 1999
%%For: zubelli@beverara.impa.br (Jorge P. Zubelli)
%%Orientation: Portrait
%%BoundingBox: 0 0 618 675
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 0.9000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-31.0 681.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 13601 m -1000 -1000 l 13001 -1000 l 13001 13601 l cp clip
 0.05400 0.05400 sc
% Polyline
7.500 slw
n 4050 4500 m 4050 9300 l gs col0 s gr 
% Polyline
n 4500 4125 m 4500 8925 l gs col0 s gr 
% Polyline
n 5550 3375 m 5550 8175 l gs col0 s gr 
% Polyline
n 6750 2400 m 6750 7200 l gs col0 s gr 
% Polyline
n 7350 1950 m 7350 6750 l gs col0 s gr 
% Polyline
n 7875 1575 m 7875 6375 l gs col0 s gr 
% Polyline
n 5025 3675 m 5025 8475 l gs col0 s gr 
% Polyline
n 6150 2850 m 6150 7650 l gs col0 s gr 
% Polyline
%
% Begin Imported GIF File: test2.gif
n gs
9150 7425 tr
8.700000 -9.418605 sc
0 -215 tr
0 0 tr
sa
/showpage {} def
% GIF image follows:
250 215 sc
%***********************************************************************
%*                                                                     *
%* Object: Image decoding PS-routine                    Date: 01.02.93 *
%* Author: Evgeni CHERNYAEV (chernaev@vxcern.cern.ch)                  *
%*                                                                     *
%* Function: Display a run-length encoded color image.                 *
%*           The image is displayed in color on viewers and printers   *
%*           that support color Postscript, otherwise it is displayed  *
%*           as grayscale.                                             *
%*                                                                     *
%***********************************************************************
/byte 1 string def
/color 3 string def
systemdict /colorimage known { /cnt 3 def } { /cnt 1 def } ifelse
/String 256 cnt mul string def
%***********************************************************************
/DecodePacket            % Decode color packet                         *
%***********************************************************************
{
  currentfile byte readhexstring pop 0 get
  /Nbyte exch 1 add cnt mul def
  /color ColorMap currentfile byte readhexstring pop 0 get get def
  String dup
  0 cnt Nbyte 1 sub { color putinterval dup } for
  pop 0 Nbyte getinterval
} bind def
%***********************************************************************
/DisplayImage            % Display run-length encoded color image      *
%***********************************************************************
{
  gsave
  currentfile String readline pop
  token { /columns exch def } { } ifelse
  token { /rows exch def pop } { } ifelse
  currentfile String readline pop
  token { /Ncol exch def pop } { } ifelse
  /ColorMap Ncol array def
  systemdict /colorimage known {
    0 1 Ncol 1 sub {
      ColorMap exch
      currentfile 3 string readhexstring pop put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } false 3 colorimage
  }{
    0 1 Ncol 1 sub {
      ColorMap exch
      1 string dup 0
      currentfile color readhexstring pop pop
      color 0 get 0.299 mul
      color 1 get 0.587 mul add
      color 2 get 0.114 mul add
      cvi put put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } image
  } ifelse
  grestore
} bind def
%***********************************************************************
%*                          Image decoding                             *
%***********************************************************************
DisplayImage
250 215
256
000000 ffffff bebebe 5d5d5d 595959 000082 828282 e3e3e3 515151 c3c3c3
414141 b6b6b6 616161 000400 080000 080c08 100000 101010 180000 180400
200400 303430 380808 383c38 410808 414541 492020 510c08 515551 595d59
614949 610c10 711010 714549 711818 714141 791010 796d69 797d79 821410
8a1418 8a8e8a 921418 9a4141 9a1818 a21818 aa1818 aaaaaa aaaeaa b21c18
b2b6b2 b21c20 bababa ba1c20 c31c20 c3c7c3 cbcbcb cb2020 cbcfcb d32020
d3d3d3 d3d7d3 dbdbdb dbdfdb f3f7f3 fbfbfb fbfffb 0000ff 7d7d7d ff0000
8e8671 beb6a6 716959 ae9e8e b6aea6 717159 696149 b6ae9e 8e8269 aeaaa6
797561 616149 696551 c7c3be 968a71 797159 a6a296 a69e96 716d59 696151
615949 797969 d7d3cf 9e9686 8e7d69 867961 969286 867d71 615d49 595541
9e9696 f7f3f7 e7e7e7 a69a86 dfdbd7 fffbf7 c7c3b6 797161 595949 595141
514d41 616151 616561 9e9a9e e7e3df b6b2b6 e7e7df f7f7f7 aeaeae dfdfdf
515141 494538 414130 494938 868279 717571 8e8e8e 303030 8e8a79 696d69
cfcbc7 969696 413c30 383828 515149 868686 515549 aea29e aeaa9e cfcbcf
282c28 a69ea6 595551 494949 595951 867d69 968e86 514d38 383430 515559
696961 494130 a6a29e 303028 717169 383830 615d51 383428 202018 202418
201c10 181810 595549 181c18 414138 101410 383838 202420 202020 282828
ffff00 008200 008a8a cf0000 00cf00 cfcf00 0000cf cf00cf 00cfcf 4d4d4d
00ff00 ff00ff 00ffff 757575 cbb2cb ffe7c7 9a9a9a 9a0065 ffffcf ebebeb
717171 820000 303065 6565cf 9a9aff 828200 008282 419aa6 00343c ff6530
ff65cf cfcfff ffffbe d7d7ff 8282ff 5151ba cf9a65 9a659a 30ff9a 009aff
185d65 0000ef 55188a a6a6a6 000030 000065 00009a 003000 003030 003065
00309a 0030cf 0030ff 006500 006530 006565 00659a 0065cf 0065ff 009a00
009a30 009a65 009a9a 009acf 00cf30 00cf65 00cf9a 00cfff 00ff30 00ff65
00ff9a 00ffcf 300000 300030 300065 30009a 3000cf 3000ff 303000 30309a
3030cf 3030ff 306500 306530 306565 30659a
ff0bff0bff0bff0bff0bff0bff0bd70be9000f0be800003e0f0b0100e501013e0f0b0100
e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e
0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100
e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e
0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100
e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e
0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100
e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e
0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100
e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e
0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100
e501013e0f0b0100520102000034390100005301013e0f0b010050010400003438010100
5301013e0f0b01004f0105000034370102005301013e0f0b01004e010600003436010300
5301013e0f0b01004e0107000034340104005301013e0f0b01004e010700003433010500
5301013e0f0b01004e0107000034320105005401013e0f0b01004e010700003432010500
5401013e0f0b01004d0108000034310106005401013e0f0b01004d01090000342f010700
5401013e0f0b01004d01090000342e0108005401013e0f0b01004d01090000342d010800
5501013e0f0b01004d01090000342c0109005501013e0f0b01004d01090000342c010900
5501013e0f0b01004c010b0000342a010a005501013e0f0b01004c010b00003429010b00
5501013e0f0b01004c010b00003428010b005601013e0f0b01004c010200003407000034
27010c005601013e0f0b01004c010200003400010600003426010500000106005601013e
0f0b01004b010300003400010700003424010500010106005601013e0f0b01004b010300
003400010700003424010500000107005601013e0f0b01004b0102000034010107000034
23010500010107005601013e0f0b01004b01020000340101070000342201050002010600
5701013e0f0b01004a010300003402010700003420010500030106005701013e0f0b0100
4a01030000340201070000341f010500040106005701013e0f0b01004a01020000340301
070000341e010500050106005701013e0f0b01004a01020000340301070000341d010500
050107005701013e0f0b01004901030000340401070000341c010500050107005701013e
0f0b01004901030000340401070000341b010500060106005801013e0f0b010049010200
00340501070000341a010500070106005801013e0f0b0100490102000034050107000034
19010500080106005801013e0f0b01004801030000340601070000341701050009010600
3101020000342201013e0f0b010048010200003407010700003416010500090107003101
020000342201013e0f0b0100480102000034070107000034150105000a01070030010300
00342201013e0f0b0100470103000034070107000034140106000a0107002f0104000034
2201013e0f0b0100470102000034090107000034130105000b0106003001040000342201
013e0f0b01004701020000340901070000341201050000340b0106002f01060000342101
013e0f0b01004601030000340901070000341101050000340c0106002f01060000342101
013e0f0b01004601020000a800b70901080000340f01050000340d0106002e0107000034
2101013e0f0b01004601020000340a010034070000340e01050000340d0107002d010100
0034050000342101013e0f0b01004501030000340b01070000340d01050000340e010700
2d0101000034050000342101013e0f0b01004501020000a800b70b01070000340c010500
00340f0107002c01010000340001050000342101013e0f0b01004501020000340c010034
070000340a010600100107002b01020000340001050000342101013e0f0b010044010200
00a800b70d0107000034090106000034100107002b01010000340101050000342101013e
0f0b01004401020000340e01070000340801060000341101060000342a01010000340201
060000342001013e0f0b01004301030000340e0108000034060106000034120106002b01
010000340301050000342001013e0f0b01004301020000a800b70e010034070000340501
06000034130106002a01010000340401050000342001013e0f0b01004301020000341001
08000034030106000034140106002901010000340501050000342001013e0f0b01004201
020000a800b7100108000034020106000034140107002901010000340501050000342001
013e0f0b0100420102000034110100340800003400010600003415010700280101000034
0601050000342001013e0f0b010041010300003412010800003406000034160107002701
020000340601050000342001013e0f0b01004101020000a800b7120100340e0000341701
07002701010000a800b70601050000342001013e0f0b010041010200003414010d000034
180107002601010000a800b70701060000341f01013e0f0b01004001020000a800b71401
00340b0000341901070026010100003408010034050000341f01013e0f0b010040010200
003416010a0000341a0107002501010000a800b70901050000341f01013e0f0b01003f01
0300003416010034080000a81b0107002401010000a800b70a01050000341f01013e0f0b
01003e01030000a800b71701070000a800b71b0107002401010000340b01050000341f01
013e0f0b010032010100003408010300003418010034050000a800b71c01070023010100
00a800b70b01050000341f01013e0f0b01003101040000340501030000a800b719010400
00a800b71d0107002201020000340c01050000341f01013e0f0b01003101060000340201
040000341a010034020000a800b71e0107002201010000a800b70c01050000341f01013e
0f0b010030010f0000a800b71b01010000a800b71f010800030102001901010000a800b7
0d01060000341e01013e0f0b010030010f0000341c01013400b720010800010104001901
180000341e01013e0f0b010030010e0000a800b740010e0000341801190000341e01013e
0f0b010030010d0000a800b741010d0000341801010000a81134050000341e01013e0f0b
010030010d000034420100340a0001341901010000341101050000341e01013e0f0b0100
30010c0000a800b74301080001341a01010000a800b71101050000341e01013e0f0b0100
300100340a0000a800b744010034050001341b01020000341201050000341e01013e0f0b
010031010134070000a800b7460105341d01010000a800b71201050000341e01013e0f0b
010033010134030000a8003400b76a01010000a800b71301060000341d01013e0f0b0100
3501033400b76c010100003414010034050000341d01013e0f0b0100a601010000a800b7
1501050000341d01013e0f0b0100a501010000a800b71601050000341d01013e0f0b0100
a401020000341701050000341d01013e0f0b0100a301030000341701050000341d01013e
0f0b0100a201040000341701050000341d01013e0f0b0100a10105000034160107000034
1c01013e0f0b01009d010c0000340e0111001801013e0f0b01009d010c0000340e011100
1801013e0f0b01009d010c3400b70e0111341801013e0f0b0100e501013e0f0b0100e501
013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b
0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501
013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b
0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501
013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b
0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501
013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b
0100e501013e0f0b0100e501013e0f0b0100e501013e0f0b0100e73e0f0b0000e83eff0b
ff0bff0bff0bff0bff0bff0bdf0be9d80f0be8d800780f0b01d8e50101780f0b01d8e501
01780f0b01d8e50101780f0b01d8e50101780f0b01d8e50101780f0b01d8590104000401
0000140100006a0101780f0b01d8590100000301010002010000140100006a0101780f0b
01d85901000004010000840101780f0b01d8590100000501000001010000020103000201
000000010100010101000201000002010300030103005b0101780f0b01d8590100000501
000001010000010100000301000001010100010101000101000001010000010100000301
000001010000030100005a0101780f0b01d8590100000501000001010000010100000601
000002010000020100000101000001010000060100005f0101780f0b01d8590100000501
000001010000020103000201000002010000020100000101000002010300030103005b01
01780f0b01d8590100000501000001010000050101000101000002010000020100000101
000005010100050101005a0101780f0b01d8590100000401000002010000060100000101
000002010000020100000101000006010000060100005a0101780f0b01d8590100000301
010002010000010100000301000001010000020100000201000001010000010100000301
000001010000030100005a0101780f0b01d8590104000401000002010300020100000201
0000020100000101000002010300030103005b0101780f0b01d8e50101780f0b01d8e501
01780f0b01d8e50101780f0b01d8e50101780f0b01d8e50101780f0b01d8e7780f0b00d8
e878ff0bff0bff0bff0bff0bff0bff0bd70b
restore grestore
%
% End Imported PIC File: test2.gif
%%EndDocument
%
% Polyline
0.000 slw
n 8100 8850 m 12000 8850 l 12000 10125 l 8100 10125 l cp gs col7 1.00 shd ef gr 
% Polyline
n 9075 7425 m 11700 7425 l 11700 7725 l 9075 7725 l cp gs col7 1.00 shd ef gr 
% Polyline
n 8925 7575 m 9450 7575 l 9450 10200 l 8925 10200 l cp gs col7 1.00 shd ef gr 
% Polyline
n 11100 6750 m 11625 6750 l 11625 9750 l 11100 9750 l cp gs col7 1.00 shd ef gr 
% Polyline
%
% Begin Imported GIF File: ntest2.gif
n gs
5850 9900 tr
10.416667 -11.650485 sc
0 -206 tr
0 0 tr
sa
/showpage {} def
% GIF image follows:
252 206 sc
%***********************************************************************
%*                                                                     *
%* Object: Image decoding PS-routine                    Date: 01.02.93 *
%* Author: Evgeni CHERNYAEV (chernaev@vxcern.cern.ch)                  *
%*                                                                     *
%* Function: Display a run-length encoded color image.                 *
%*           The image is displayed in color on viewers and printers   *
%*           that support color Postscript, otherwise it is displayed  *
%*           as grayscale.                                             *
%*                                                                     *
%***********************************************************************
/byte 1 string def
/color 3 string def
systemdict /colorimage known { /cnt 3 def } { /cnt 1 def } ifelse
/String 256 cnt mul string def
%***********************************************************************
/DecodePacket            % Decode color packet                         *
%***********************************************************************
{
  currentfile byte readhexstring pop 0 get
  /Nbyte exch 1 add cnt mul def
  /color ColorMap currentfile byte readhexstring pop 0 get get def
  String dup
  0 cnt Nbyte 1 sub { color putinterval dup } for
  pop 0 Nbyte getinterval
} bind def
%***********************************************************************
/DisplayImage            % Display run-length encoded color image      *
%***********************************************************************
{
  gsave
  currentfile String readline pop
  token { /columns exch def } { } ifelse
  token { /rows exch def pop } { } ifelse
  currentfile String readline pop
  token { /Ncol exch def pop } { } ifelse
  /ColorMap Ncol array def
  systemdict /colorimage known {
    0 1 Ncol 1 sub {
      ColorMap exch
      currentfile 3 string readhexstring pop put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } false 3 colorimage
  }{
    0 1 Ncol 1 sub {
      ColorMap exch
      1 string dup 0
      currentfile color readhexstring pop pop
      color 0 get 0.299 mul
      color 1 get 0.587 mul add
      color 2 get 0.114 mul add
      cvi put put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } image
  } ifelse
  grestore
} bind def
%***********************************************************************
%*                          Image decoding                             *
%***********************************************************************
DisplayImage
252 206
256
000000 ffffff bebebe 5d5d5d 595959 000082 828282 e3e3e3 515151 c3c3c3
414141 b6b6b6 616161 000400 080000 080c08 100000 101010 180000 180400
200400 303430 380808 383c38 410808 414541 492020 510c08 515551 595d59
614949 610c10 711010 714549 711818 714141 791010 796d69 797d79 821410
8a1418 8a8e8a 921418 9a4141 9a1818 a21818 aa1818 aaaaaa aaaeaa b21c18
b2b6b2 b21c20 bababa ba1c20 c31c20 c3c7c3 cbcbcb cb2020 cbcfcb d32020
d3d3d3 d3d7d3 dbdbdb dbdfdb f3f7f3 fbfbfb fbfffb 0000ff 7d7d7d ff0000
8e8671 beb6a6 716959 ae9e8e b6aea6 717159 696149 b6ae9e 8e8269 aeaaa6
797561 616149 696551 c7c3be 968a71 797159 a6a296 a69e96 716d59 696151
615949 797969 d7d3cf 9e9686 8e7d69 867961 969286 867d71 615d49 595541
9e9696 f7f3f7 e7e7e7 a69a86 dfdbd7 fffbf7 c7c3b6 797161 595949 595141
514d41 616151 616561 9e9a9e e7e3df b6b2b6 e7e7df f7f7f7 aeaeae dfdfdf
515141 494538 414130 494938 868279 717571 8e8e8e 303030 8e8a79 696d69
cfcbc7 969696 413c30 383828 515149 868686 515549 aea29e aeaa9e cfcbcf
282c28 a69ea6 595551 494949 595951 867d69 968e86 514d38 383430 515559
696961 494130 a6a29e 303028 717169 383830 615d51 383428 202018 202418
201c10 181810 595549 181c18 414138 101410 383838 202420 202020 282828
ffff00 008200 008a8a cf0000 00cf00 cfcf00 0000cf cf00cf 00cfcf 4d4d4d
00ff00 ff00ff 00ffff 757575 cbb2cb ffe7c7 9a9a9a 9a0065 ffffcf ebebeb
717171 820000 303065 6565cf 9a9aff 828200 008282 419aa6 00343c ff6530
ff65cf cfcfff ffffbe d7d7ff 8282ff 5151ba cf9a65 9a659a 30ff9a 009aff
185d65 0000ef 55188a a6a6a6 000030 000065 00009a 003000 003030 003065
00309a 0030cf 0030ff 006500 006530 006565 00659a 0065cf 0065ff 009a00
009a30 009a65 009a9a 009acf 00cf30 00cf65 00cf9a 00cfff 00ff30 00ff65
00ff9a 00ffcf 300000 300030 300065 30009a 3000cf 3000ff 303000 30309a
3030cf 3030ff 306500 306530 306565 30659a
ff0bff0bff0bff0bff0bff0bff0be70beb000f0bea00003e0f0b0100e701013e0f0b0100
e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e
0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100
e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e
0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100
e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e
0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100
e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e
0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100
e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100930105004d01013e0f0b0100
8f0109004d01013e0f0b01008d010b004d01013e0f0b01008c010c004d01013e0f0b0100
8a010e004d01013e0f0b010089010e004e01013e0f0b010088010f004e01013e0f0b0100
5f010200003424010f004e01013e0f0b01005d010500003422010f004f01013e0f0b0100
5c0106000034220108005601013e0f0b01005b0107000034220104005a01013e0f0b0100
5b0107000034210103005c01013e0f0b01005b0108000034200102005d01013e0f0b0100
5b01080000341f0103005d01013e0f0b01005b01080000341f0102005e01013e0f0b0100
5b01090000341e0102005e01013e0f0b01005b01090000341d0103005e01013e0f0b0100
5b01090000341d0102005f01013e0f0b01005a010a0000341d0102005f01013e0f0b0100
5a010b0000341b0103005f01013e0f0b01005a010b0000341b0102006001013e0f0b0100
5a010b0000341b0102006001013e0f0b01005a010200003408000034190103006001013e
0f0b01005a0102000034000107000034190103006001013e0f0b01005901030000340001
07000034190102006101013e0f0b0100590103000034000108000034180102006101013e
0f0b0100590103000034010107000034170103006101013e0f0b01005901030000340101
07000034170102006201013e0f0b0100590102000034020108000034160102006201013e
0f0b0100590102000034030107000034150103006201013e0f0b01005801030000340301
07000034150103006201013e0f0b0100580103000034030108000034140102006301013e
0f0b0100580102000034050107000034140102006301013e0f0b01005801020000340501
07000034130103006301013e0f0b0100570103000034050108000034120103006301013e
0f0b0100570103000034060107000034120102006401013e0f0b01005701030000340601
07000034120102006401013e0f0b01005701020000340701080000341001030036012d00
013e0f0b01005701020000340801070000341001030035012e00013e0f0b010056010300
00340801070000341001020036012e00013e0f0b01005601020000340901080000340f01
020037012d00013e0f0b01005601020000340a01070000340e0103006501013e0f0b0100
5501030000340a01070000340e0102006601013e0f0b01005501030000340a0108000034
0d0102006601013e0f0b01005501020000a800b70a010034070000340c0103006601013e
0f0b01005501020000340c01070000340c0103006601013e0f0b01005401030000340c01
080000340b01020000346601013e0f0b01005401020000a800b70c010034070000340b01
02006701013e0f0b01005401020000340e0108000034090103006701013e0f0b01005301
030000340e0108000034090103006701013e0f0b01005301030000340e01003407000034
0901020000346701013e0f0b01005301020000a800b70f0108000034080102006801013e
0f0b01005301020000341001003407000034070103006801013e0f0b0100520103000034
110108000034060103006801013e0f0b01005201020000a800b711010800003406010200
00346801013e0f0b01005201020000341201003407000034060102003b012d00013e0f0b
01005101020000a800b7130108000034040103003a012e00013e0f0b0100510102000034
1401003407000034040103003a012e00013e0f0b01005001030000341501080000340301
03003a0100342d00013e0f0b01005001020000a800b71501080000340301020000343b01
2d34013e0f0b01005001020000341601003408000034020102006a01013e0f0b01004f01
03000034170108000034010103006a01013e0f0b01004f01020000a800b7170100340800
0034000103006a01013e0f0b010043010000003408010300003419010900003402000034
6a01013e0f0b01004201020000340701020000a800b7190100340800003402006b01013e
0f0b01004201030000340501030000341b010c006b01013e0f0b01004101060000340201
030000a800b71b0100340b006b01013e0f0b010041010e0000341d010034090000a86b01
013e0f0b010040010e0000a800b71e01090000346b01013e0f0b010040010e0000341f01
0034080000346b01013e0f0b010040010d0000a800b72001080000346b01013e0f0b0100
40010d00003421010034060000a800b76b01013e0f0b0100400100340b0000a800b72201
0034030000a8003400b76c01013e0f0b010041010034090000a800b72401033400b76e01
013e0f0b010042010034070000a800b79901013e0f0b010043010134030000a8003400b7
9a01013e0f0b01004501033400b79c01013e0f0b0100e701013e0f0b0100e701013e0f0b
0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701
013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b
0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701
013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b
0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701
013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b
0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701013e0f0b0100e701
013e0f0b0100e701013e0f0b0100e701013e0f0b0100e93e0f0b0000ea3eff0bff0bff0b
ff0bff0bff0bff0bef0bebd80f0bead800780f0b01d8e70101780f0b01d8e70101780f0b
01d8e70101780f0b01d8e70101780f0b01d8e70101780f0b01d85a010400040100001401
00006b0101780f0b01d85a0100000301010002010000140100006b0101780f0b01d85a01
000004010000850101780f0b01d85a010000050100000101000002010300020100000001
0100010101000201000002010300030103005c0101780f0b01d85a010000050100000101
000001010000030100000101010001010100010100000101000001010000030100000101
0000030100005b0101780f0b01d85a010000050100000101000001010000060100000201
000002010000010100000101000006010000600101780f0b01d85a010000050100000101
0000020103000201000002010000020100000101000002010300030103005c0101780f0b
01d85a010000050100000101000005010100010100000201000002010000010100000501
0100050101005b0101780f0b01d85a010000040100000201000006010000010100000201
0000020100000101000006010000060100005b0101780f0b01d85a010000030101000201
000001010000030100000101000002010000020100000101000001010000030100000101
0000030100005b0101780f0b01d85a010400040100000201030002010000020100000201
00000101000002010300030103005c0101780f0b01d8e70101780f0b01d8e70101780f0b
01d8e70101780f0b01d8e70101780f0b01d8e70101780f0b01d8e9780f0b00d8ea78ff0b
ff0bff0bff0bff0bff0bff0be70b
restore grestore
%
% End Imported PIC File: ntest2.gif
%%EndDocument
%
% Polyline
n 5625 9750 m 6450 9750 l 6450 12525 l 5625 12525 l cp gs col7 1.00 shd ef gr 
% Polyline
n 7725 9750 m 8775 9750 l 8775 12600 l 7725 12600 l cp gs col7 1.00 shd ef gr 
% Polyline
n 5325 11700 m 8475 11700 l 8475 12450 l 5325 12450 l cp gs col7 1.00 shd ef gr 
% Polyline
n 5400 9750 m 8175 9750 l 8175 10125 l 5400 10125 l cp gs col7 1.00 shd ef gr 
% Polyline
%
% Begin Imported GIF File: stest3.gif
n gs
2363 5625 tr
10.326531 -10.266667 sc
0 -75 tr
0 0 tr
sa
/showpage {} def
% GIF image follows:
98 75 sc
%***********************************************************************
%*                                                                     *
%* Object: Image decoding PS-routine                    Date: 01.02.93 *
%* Author: Evgeni CHERNYAEV (chernaev@vxcern.cern.ch)                  *
%*                                                                     *
%* Function: Display a run-length encoded color image.                 *
%*           The image is displayed in color on viewers and printers   *
%*           that support color Postscript, otherwise it is displayed  *
%*           as grayscale.                                             *
%*                                                                     *
%***********************************************************************
/byte 1 string def
/color 3 string def
systemdict /colorimage known { /cnt 3 def } { /cnt 1 def } ifelse
/String 256 cnt mul string def
%***********************************************************************
/DecodePacket            % Decode color packet                         *
%***********************************************************************
{
  currentfile byte readhexstring pop 0 get
  /Nbyte exch 1 add cnt mul def
  /color ColorMap currentfile byte readhexstring pop 0 get get def
  String dup
  0 cnt Nbyte 1 sub { color putinterval dup } for
  pop 0 Nbyte getinterval
} bind def
%***********************************************************************
/DisplayImage            % Display run-length encoded color image      *
%***********************************************************************
{
  gsave
  currentfile String readline pop
  token { /columns exch def } { } ifelse
  token { /rows exch def pop } { } ifelse
  currentfile String readline pop
  token { /Ncol exch def pop } { } ifelse
  /ColorMap Ncol array def
  systemdict /colorimage known {
    0 1 Ncol 1 sub {
      ColorMap exch
      currentfile 3 string readhexstring pop put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } false 3 colorimage
  }{
    0 1 Ncol 1 sub {
      ColorMap exch
      1 string dup 0
      currentfile color readhexstring pop pop
      color 0 get 0.299 mul
      color 1 get 0.587 mul add
      color 2 get 0.114 mul add
      cvi put put
    } for
    columns rows 8
    [ columns 0 0 rows neg 0 rows ]
    { DecodePacket } image
  } ifelse
  grestore
} bind def
%***********************************************************************
%*                          Image decoding                             *
%***********************************************************************
DisplayImage
98 75
256
000000 ffffff bebebe 5d5d5d 595959 000082 828282 e3e3e3 515151 c3c3c3
414141 b6b6b6 616161 000400 080000 080c08 100000 101010 180000 180400
200400 303430 380808 383c38 410808 414541 492020 510c08 515551 595d59
614949 610c10 711010 714549 711818 714141 791010 796d69 797d79 821410
8a1418 8a8e8a 921418 9a4141 9a1818 a21818 aa1818 aaaaaa aaaeaa b21c18
b2b6b2 b21c20 bababa ba1c20 c31c20 c3c7c3 cbcbcb cb2020 cbcfcb d32020
d3d3d3 d3d7d3 dbdbdb dbdfdb f3f7f3 fbfbfb fbfffb 0000ff 7d7d7d ff0000
8e8671 beb6a6 716959 ae9e8e b6aea6 717159 696149 b6ae9e 8e8269 aeaaa6
797561 616149 696551 c7c3be 968a71 797159 a6a296 a69e96 716d59 696151
615949 797969 d7d3cf 9e9686 8e7d69 867961 969286 867d71 615d49 595541
9e9696 f7f3f7 e7e7e7 a69a86 dfdbd7 fffbf7 c7c3b6 797161 595949 595141
514d41 616151 616561 9e9a9e e7e3df b6b2b6 e7e7df f7f7f7 aeaeae dfdfdf
515141 494538 414130 494938 868279 717571 8e8e8e 303030 8e8a79 696d69
cfcbc7 969696 413c30 383828 515149 868686 515549 aea29e aeaa9e cfcbcf
282c28 a69ea6 595551 494949 595951 867d69 968e86 514d38 383430 515559
696961 494130 a6a29e 303028 717169 383830 615d51 383428 202018 202418
201c10 181810 595549 181c18 414138 101410 383838 202420 202020 282828
ffff00 008200 008a8a cf0000 00cf00 cfcf00 0000cf cf00cf 00cfcf 4d4d4d
00ff00 ff00ff 00ffff 757575 cbb2cb ffe7c7 9a9a9a 9a0065 ffffcf ebebeb
717171 820000 303065 6565cf 9a9aff 828200 008282 419aa6 00343c ff6530
ff65cf cfcfff ffffbe d7d7ff 8282ff 5151ba cf9a65 9a659a 30ff9a 009aff
185d65 0000ef 55188a a6a6a6 000030 000065 00009a 003000 003030 003065
00309a 0030cf 0030ff 006500 006530 006565 00659a 0065cf 0065ff 009a00
009a30 009a65 009a9a 009acf 00cf30 00cf65 00cf9a 00cfff 00ff30 00ff65
00ff9a 00ffcf 300000 300030 300065 30009a 3000cf 3000ff 303000 30309a
3030cf 3030ff 306500 306530 306565 30659a
ff01ff0118010a0000345201100000344c011600003447011900003444011c0000344201
0600003406010e0000344001050000340c010c0000343e01040000341101090000343d01
040000341301080000343c01040000341401080000343b01040000341601070000343a01
050000341601060000343a01060000341601060000343a01050000341701050000343a01
060000341701040000343b01060000341601040000343c01060000341601020000343d01
070000345801080000345701080000345701080000345701090000345701090000345601
0a00003455010b00003455010c00003454010d00003453010e00003452010f0000345101
1000003451011000003451010f00003452010f00003452010e00003453010d0000345401
0c000034530100340c000034530101340a000034550100340a0000345501003409000034
39010300003417010034090000343601050000341801090000343401060000a800b71801
0034080000343301050000a8003400b71a01080000343201050000a800b71c0100340700
00343101060000341e01070000343101050000a800b71e01070000343001060000341f01
060000a800b73001060000341f01060000343101060000341f01050000a800b730010700
00341f01050000343101070000341e01050000a800b73101080000341d01050000343201
080000341c01050000a800b73201090000341b01040000a800b733010a00003419010400
00a800b7340100340a0000341701040000a800b736010b0000341501040000a800b73701
00340c0000341101050000a800b7390100340d0000340d01050000a8003400b73b010034
0f0000340601080000a800b73e0100341d0000a8003400b7400100341a0000a8003400b7
43010134160000a8003400b747010134110000a8013400b74b0102340a0000a8023400b7
51010a3400b7ff016301
restore grestore
%
% End Imported PIC File: stest3.gif
%%EndDocument
%
% Arc
15.000 slw
gs  clippath
3012 11009 m 3129 11227 l 2923 11090 l 3126 11313 l 3215 11232 l cp
clip
n 4765.8 9572.1 2329.4 -124.4 133.9 arcn
gs col0 s gr
 gr

% arrowhead
n 3012 11009 m 3129 11227 l 2923 11090 l 2968 11050 l 3012 11009 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
n 5475 6000 m 10875 6000 l 6075 9600 l 600 9600 l cp gs col0 s gr 
% Polyline
n 5475 1200 m 10875 1200 l 6075 4800 l 600 4800 l cp gs col0 s gr 
% Polyline
n 600 4800 m 600 9600 l gs col0 s gr 
% Polyline
n 6075 4800 m 6075 9600 l gs col0 s gr 
% Polyline
n 10875 1200 m 10875 6000 l gs col0 s gr 
% Polyline
 [90] 0 sd
n 5475 1200 m 5475 5925 l gs col0 s gr  [] 0 sd
% Polyline
n 8400 1125 m 3600 4800 l 3600 9600 l 8400 6000 l gs col0 s gr 
% Polyline
 [90] 0 sd
n 8400 1125 m 8400 6000 l gs col0 s gr  [] 0 sd
% Polyline
n 600 7200 m 601 7200 l 603 7201 l 607 7202 l 614 7204 l 624 7207 l
 637 7211 l 654 7216 l 674 7221 l 699 7229 l 729 7237 l
 762 7247 l 800 7257 l 843 7269 l 889 7282 l 940 7296 l
 994 7311 l 1051 7327 l 1112 7344 l 1175 7361 l 1240 7378 l
 1308 7396 l 1376 7414 l 1446 7432 l 1516 7449 l 1587 7467 l
 1658 7484 l 1728 7501 l 1798 7517 l 1867 7532 l 1935 7547 l
 2002 7561 l 2068 7574 l 2133 7586 l 2197 7597 l 2259 7607 l
 2321 7616 l 2381 7624 l 2441 7631 l 2500 7637 l 2558 7642 l
 2616 7645 l 2674 7648 l 2732 7650 l 2791 7650 l 2850 7650 l
 2899 7649 l 2949 7647 l 3000 7645 l 3053 7642 l 3106 7638 l
 3162 7634 l 3219 7629 l 3277 7623 l 3338 7616 l 3401 7608 l
 3465 7600 l 3532 7591 l 3601 7581 l 3673 7571 l 3746 7560 l
 3821 7548 l 3899 7535 l 3978 7522 l 4060 7508 l 4143 7494 l
 4227 7479 l 4313 7464 l 4401 7448 l 4489 7432 l 4577 7416 l
 4666 7400 l 4755 7383 l 4844 7366 l 4932 7350 l 5018 7333 l
 5104 7317 l 5187 7301 l 5268 7285 l 5347 7270 l 5422 7255 l
 5494 7241 l 5563 7227 l 5627 7214 l 5688 7202 l 5744 7191 l
 5795 7181 l 5842 7172 l 5884 7163 l 5921 7156 l 5954 7149 l
 5982 7144 l 6006 7139 l 6025 7135 l 6041 7132 l 6053 7129 l
 6062 7128 l 6068 7126 l 6072 7126 l 6074 7125 l 6075 7125 l gs col0 s gr 
% Polyline
 [90] 0 sd
n 5400 2775 m 5401 2775 l 5403 2776 l 5407 2777 l 5414 2779 l 5424 2782 l
 5437 2786 l 5454 2791 l 5474 2796 l 5499 2804 l 5529 2812 l
 5562 2822 l 5600 2832 l 5643 2844 l 5689 2857 l 5740 2871 l
 5794 2886 l 5851 2902 l 5912 2919 l 5975 2936 l 6040 2953 l
 6108 2971 l 6176 2989 l 6246 3007 l 6316 3024 l 6387 3042 l
 6458 3059 l 6528 3076 l 6598 3092 l 6667 3107 l 6735 3122 l
 6802 3136 l 6868 3149 l 6933 3161 l 6997 3172 l 7059 3182 l
 7121 3191 l 7181 3199 l 7241 3206 l 7300 3212 l 7358 3217 l
 7416 3220 l 7474 3223 l 7532 3225 l 7591 3225 l 7650 3225 l
 7699 3224 l 7749 3222 l 7800 3220 l 7853 3217 l 7906 3213 l
 7962 3209 l 8019 3204 l 8077 3198 l 8138 3191 l 8201 3183 l
 8265 3175 l 8332 3166 l 8401 3156 l 8473 3146 l 8546 3135 l
 8621 3123 l 8699 3110 l 8778 3097 l 8860 3083 l 8943 3069 l
 9027 3054 l 9113 3039 l 9201 3023 l 9289 3007 l 9377 2991 l
 9466 2975 l 9555 2958 l 9644 2941 l 9732 2925 l 9818 2908 l
 9904 2892 l 9987 2876 l 10068 2860 l 10147 2845 l 10222 2830 l
 10294 2816 l 10363 2802 l 10427 2789 l 10488 2777 l 10544 2766 l
 10595 2756 l 10642 2747 l 10684 2738 l 10721 2731 l 10754 2724 l
 10782 2719 l 10806 2714 l 10825 2710 l 10841 2707 l 10853 2704 l
 10862 2703 l 10868 2701 l 10872 2701 l 10874 2700 l 10875 2700 l gs col0 s gr  [] 0 sd
% Polyline
30.000 slw
 [90 45 15 45] 0 sd
n 8366 3128 m 8365 3128 l 8362 3129 l 8357 3131 l 8349 3133 l 8338 3136 l
 8323 3141 l 8304 3147 l 8281 3154 l 8253 3162 l 8222 3172 l
 8187 3183 l 8148 3195 l 8106 3209 l 8061 3223 l 8014 3238 l
 7965 3255 l 7915 3272 l 7864 3289 l 7813 3307 l 7762 3326 l
 7712 3345 l 7663 3364 l 7615 3383 l 7569 3403 l 7524 3423 l
 7481 3443 l 7440 3464 l 7401 3485 l 7363 3506 l 7327 3528 l
 7293 3551 l 7259 3575 l 7228 3600 l 7196 3626 l 7166 3653 l
 7140 3678 l 7115 3703 l 7090 3730 l 7065 3758 l 7040 3787 l
 7016 3817 l 6992 3848 l 6969 3879 l 6946 3912 l 6923 3945 l
 6901 3979 l 6879 4014 l 6857 4050 l 6835 4086 l 6814 4122 l
 6793 4159 l 6772 4197 l 6751 4235 l 6730 4273 l 6710 4312 l
 6689 4350 l 6668 4389 l 6648 4428 l 6627 4467 l 6606 4506 l
 6584 4545 l 6563 4584 l 6541 4623 l 6519 4662 l 6496 4700 l
 6474 4739 l 6450 4777 l 6427 4815 l 6403 4853 l 6378 4891 l
 6353 4929 l 6327 4966 l 6301 5004 l 6274 5041 l 6247 5078 l
 6219 5116 l 6191 5153 l 6165 5187 l 6138 5222 l 6111 5257 l
 6083 5292 l 6055 5327 l 6027 5363 l 5998 5399 l 5968 5435 l
 5938 5472 l 5908 5509 l 5878 5546 l 5847 5584 l 5815 5622 l
 5784 5660 l 5752 5699 l 5720 5738 l 5687 5777 l 5654 5816 l
 5622 5855 l 5589 5895 l 5555 5934 l 5522 5974 l 5489 6013 l
 5456 6053 l 5422 6092 l 5389 6131 l 5356 6170 l 5323 6208 l
 5290 6246 l 5257 6284 l 5225 6322 l 5192 6358 l 5160 6395 l
 5128 6431 l 5096 6466 l 5065 6500 l 5034 6534 l 5003 6567 l
 4972 6600 l 4942 6631 l 4912 6662 l 4882 6692 l 4853 6721 l
 4824 6749 l 4795 6776 l 4766 6803 l 4730 6836 l 4693 6867 l
 4657 6898 l 4620 6927 l 4582 6956 l 4543 6985 l 4504 7013 l
 4463 7042 l 4420 7070 l 4377 7098 l 4332 7126 l 4286 7155 l
 4239 7183 l 4191 7212 l 4142 7240 l 4093 7268 l 4044 7296 l
 3995 7323 l 3947 7350 l 3900 7375 l 3855 7400 l 3812 7423 l
 3772 7444 l 3735 7464 l 3702 7482 l 3672 7497 l 3646 7511 l
 3625 7522 l 3607 7532 l 3592 7539 l 3582 7545 l 3574 7549 l
 3570 7551 l 3567 7552 l 3566 7553 l gs col0 s gr  [] 0 sd
% Polyline
15.000 slw
 [90] 0 sd
n 5400 2775 m 5399 2775 l 5396 2776 l 5391 2778 l 5383 2780 l 5372 2783 l
 5357 2788 l 5338 2794 l 5315 2801 l 5287 2809 l 5256 2819 l
 5221 2830 l 5182 2842 l 5140 2856 l 5095 2870 l 5048 2885 l
 4999 2902 l 4949 2919 l 4898 2936 l 4847 2954 l 4796 2973 l
 4746 2992 l 4697 3011 l 4649 3030 l 4603 3050 l 4558 3070 l
 4515 3090 l 4474 3111 l 4435 3132 l 4397 3153 l 4361 3175 l
 4327 3198 l 4293 3222 l 4262 3247 l 4230 3273 l 4200 3300 l
 4174 3325 l 4149 3350 l 4124 3377 l 4099 3405 l 4074 3434 l
 4050 3464 l 4026 3495 l 4003 3526 l 3980 3559 l 3957 3592 l
 3935 3626 l 3913 3661 l 3891 3697 l 3869 3733 l 3848 3769 l
 3827 3806 l 3806 3844 l 3785 3882 l 3764 3920 l 3744 3959 l
 3723 3997 l 3702 4036 l 3682 4075 l 3661 4114 l 3640 4153 l
 3618 4192 l 3597 4231 l 3575 4270 l 3553 4309 l 3530 4347 l
 3508 4386 l 3484 4424 l 3461 4462 l 3437 4500 l 3412 4538 l
 3387 4576 l 3361 4613 l 3335 4651 l 3308 4688 l 3281 4725 l
 3253 4763 l 3225 4800 l 3199 4834 l 3172 4869 l 3145 4904 l
 3117 4939 l 3089 4974 l 3061 5010 l 3032 5046 l 3002 5082 l
 2972 5119 l 2942 5156 l 2912 5193 l 2881 5231 l 2849 5269 l
 2818 5307 l 2786 5346 l 2754 5385 l 2721 5424 l 2688 5463 l
 2656 5502 l 2623 5542 l 2589 5581 l 2556 5621 l 2523 5660 l
 2490 5700 l 2456 5739 l 2423 5778 l 2390 5817 l 2357 5855 l
 2324 5893 l 2291 5931 l 2259 5969 l 2226 6005 l 2194 6042 l
 2162 6078 l 2130 6113 l 2099 6147 l 2068 6181 l 2037 6214 l
 2006 6247 l 1976 6278 l 1946 6309 l 1916 6339 l 1887 6368 l
 1858 6396 l 1829 6423 l 1800 6450 l 1764 6483 l 1727 6514 l
 1691 6545 l 1654 6574 l 1616 6603 l 1577 6632 l 1538 6660 l
 1497 6689 l 1454 6717 l 1411 6745 l 1366 6773 l 1320 6802 l
 1273 6830 l 1225 6859 l 1176 6887 l 1127 6915 l 1078 6943 l
 1029 6970 l 981 6997 l 934 7022 l 889 7047 l 846 7070 l
 806 7091 l 769 7111 l 736 7129 l 706 7144 l 680 7158 l
 659 7169 l 641 7179 l 626 7186 l 616 7192 l 608 7196 l
 604 7198 l 601 7199 l 600 7200 l gs col0 s gr  [] 0 sd
% Polyline
n 10875 2700 m 10874 2700 l 10871 2701 l 10866 2703 l 10858 2705 l 10847 2708 l
 10832 2713 l 10813 2719 l 10790 2726 l 10762 2734 l 10731 2744 l
 10696 2755 l 10657 2767 l 10615 2781 l 10570 2795 l 10523 2810 l
 10474 2827 l 10424 2844 l 10373 2861 l 10322 2879 l 10271 2898 l
 10221 2917 l 10172 2936 l 10124 2955 l 10078 2975 l 10033 2995 l
 9990 3015 l 9949 3036 l 9910 3057 l 9872 3078 l 9836 3100 l
 9802 3123 l 9768 3147 l 9737 3172 l 9705 3198 l 9675 3225 l
 9649 3250 l 9624 3275 l 9599 3302 l 9574 3330 l 9549 3359 l
 9525 3389 l 9501 3420 l 9478 3451 l 9455 3484 l 9432 3517 l
 9410 3551 l 9388 3586 l 9366 3622 l 9344 3658 l 9323 3694 l
 9302 3731 l 9281 3769 l 9260 3807 l 9239 3845 l 9219 3884 l
 9198 3922 l 9177 3961 l 9157 4000 l 9136 4039 l 9115 4078 l
 9093 4117 l 9072 4156 l 9050 4195 l 9028 4234 l 9005 4272 l
 8983 4311 l 8959 4349 l 8936 4387 l 8912 4425 l 8887 4463 l
 8862 4501 l 8836 4538 l 8810 4576 l 8783 4613 l 8756 4650 l
 8728 4688 l 8700 4725 l 8674 4759 l 8647 4794 l 8620 4829 l
 8592 4864 l 8564 4899 l 8536 4935 l 8507 4971 l 8477 5007 l
 8447 5044 l 8417 5081 l 8387 5118 l 8356 5156 l 8324 5194 l
 8293 5232 l 8261 5271 l 8229 5310 l 8196 5349 l 8163 5388 l
 8131 5427 l 8098 5467 l 8064 5506 l 8031 5546 l 7998 5585 l
 7965 5625 l 7931 5664 l 7898 5703 l 7865 5742 l 7832 5780 l
 7799 5818 l 7766 5856 l 7734 5894 l 7701 5930 l 7669 5967 l
 7637 6003 l 7605 6038 l 7574 6072 l 7543 6106 l 7512 6139 l
 7481 6172 l 7451 6203 l 7421 6234 l 7391 6264 l 7362 6293 l
 7333 6321 l 7304 6348 l 7275 6375 l 7239 6408 l 7202 6439 l
 7166 6470 l 7129 6499 l 7091 6528 l 7052 6557 l 7013 6585 l
 6972 6614 l 6929 6642 l 6886 6670 l 6841 6698 l 6795 6727 l
 6748 6755 l 6700 6784 l 6651 6812 l 6602 6840 l 6553 6868 l
 6504 6895 l 6456 6922 l 6409 6947 l 6364 6972 l 6321 6995 l
 6281 7016 l 6244 7036 l 6211 7054 l 6181 7069 l 6155 7083 l
 6134 7094 l 6116 7104 l 6101 7111 l 6091 7117 l 6083 7121 l
 6079 7123 l 6076 7124 l 6075 7125 l gs col0 s gr 
% Polyline
n 1050 10875 m 1051 10875 l 1053 10876 l 1057 10877 l 1064 10879 l 1074 10882 l
 1087 10886 l 1104 10891 l 1124 10896 l 1149 10904 l 1179 10912 l
 1212 10922 l 1250 10932 l 1293 10944 l 1339 10957 l 1390 10971 l
 1444 10986 l 1501 11002 l 1562 11019 l 1625 11036 l 1690 11053 l
 1758 11071 l 1826 11089 l 1896 11107 l 1966 11124 l 2037 11142 l
 2108 11159 l 2178 11176 l 2248 11192 l 2317 11207 l 2385 11222 l
 2452 11236 l 2518 11249 l 2583 11261 l 2647 11272 l 2709 11282 l
 2771 11291 l 2831 11299 l 2891 11306 l 2950 11312 l 3008 11317 l
 3066 11320 l 3124 11323 l 3182 11325 l 3241 11325 l 3300 11325 l
 3349 11324 l 3399 11322 l 3450 11320 l 3503 11317 l 3556 11313 l
 3612 11309 l 3669 11304 l 3727 11298 l 3788 11291 l 3851 11283 l
 3915 11275 l 3982 11266 l 4051 11256 l 4123 11246 l 4196 11235 l
 4271 11223 l 4349 11210 l 4428 11197 l 4510 11183 l 4593 11169 l
 4677 11154 l 4763 11139 l 4851 11123 l 4939 11107 l 5027 11091 l
 5116 11075 l 5205 11058 l 5294 11041 l 5382 11025 l 5468 11008 l
 5554 10992 l 5637 10976 l 5718 10960 l 5797 10945 l 5872 10930 l
 5944 10916 l 6013 10902 l 6077 10889 l 6138 10877 l 6194 10866 l
 6245 10856 l 6292 10847 l 6334 10838 l 6371 10831 l 6404 10824 l
 6432 10819 l 6456 10814 l 6475 10810 l 6491 10807 l 6503 10804 l
 6512 10803 l 6518 10801 l 6522 10801 l 6524 10800 l 6525 10800 l gs col0 s gr 
/Times-Italic ff 720.00 scf sf
6675 3975 m
gs 1 -1 sc (E) col0 sh gr
/NewCenturySchlbk-Italic ff 720.00 scf sf
5700 2325 m
gs 1 -1 sc  30.0 rot (D=P ) col0 sh gr
/NewCenturySchlbk-Italic ff 480.00 scf sf
6975 1875 m
gs 1 -1 sc  30.0 rot (1) col0 sh gr
/Times-Roman ff 720.00 scf sf
7275 1350 m
gs 1 -1 sc  30.0 rot (ker) col0 sh gr
/NewCenturySchlbk-Italic ff 720.00 scf sf
8250 825 m
gs 1 -1 sc  30.0 rot (P) col0 sh gr
/NewCenturySchlbk-Italic ff 480.00 scf sf
8700 750 m
gs 1 -1 sc  30.0 rot (0) col0 sh gr
$F2psEnd
rs

